EASE: Energy-Aware Job Scheduling for Vehicular Edge Networks With Renewable Energy Resources

The energy sustainability of multi-access edge computing (MEC) platforms is here addressed by developing Energy-Aware job Scheduling at the Edge (EASE), a computing resource scheduler for edge servers co-powered by renewable energy resources and the power grid. The scenario under study involves the optimal allocation and migration of time-sensitive computing tasks in a resource-constrained internet of vehicles (IoV) context. This is achieved by tackling, as the main objective, the minimization of the carbon footprint of the edge network, whilst delivering adequate quality of service (QoS) to the end users (e.g., meeting task execution deadlines). EASE integrates i) a centralized optimization step, solved through model predictive control (MPC), to manage the renewable energy that is locally collected at the edge servers and their local computing resources, estimating their future availability, and ii) a distributed consensus step, solved via dual ascent in closed form, to reach agreement on service migrations. EASE is compared with four existing migration strategies. Quantitative results demonstrate its greater energy efficiency, which often gets close to complete carbon neutrality, while also improving the QoS.

==> figures/convergence_energy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=50, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\left|\Gamma(\bm x^+)/\Gamma(\bm x^*)\right|$},
ymin=0.5, ymax=5.5,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 74.2036579287823
1 67.5453407743672
2 62.3848040829007
3 57.5907210527026
4 52.9496376877071
5 48.9426770966867
6 45.4680404180074
7 42.4412037185081
8 39.7918993196215
9 37.461635434385
10 35.3835765916009
11 33.4826954980197
12 31.8331181417991
13 30.3510392234646
14 29.0119741848425
15 27.7962340395726
16 26.7655383406687
17 25.8347089899177
18 25.0215228031144
19 24.4096054025664
20 23.7758843413189
21 23.0825981998209
22 22.4341235693619
23 21.8250957954189
24 21.2509439700379
25 20.707764615375
26 20.192216290705
27 19.7106661896004
28 19.1959838108714
29 18.6999080586943
30 18.2263853461051
31 17.7734314360488
32 17.3393127301443
33 16.9225098268749
34 16.5216867708799
35 16.1356650616538
36 15.7634016475984
37 15.4039702617264
38 15.0674954668018
39 14.7458108540838
40 14.4445168337002
41 14.1678146737217
42 13.8978390241529
43 13.6343143812545
44 13.3769876697508
45 13.1256256856264
46 12.8800128647203
47 12.6399493330303
48 12.4052492009303
49 12.1757390688498
50 11.9512567165138
51 11.7316499517256
52 11.516775597984
53 11.3064986030605
54 11.0905937676481
55 10.8468595129112
56 10.652800760797
57 10.4277518073088
58 10.226301866329
59 10.0450619943323
60 9.86775924120453
61 9.69428855634058
62 9.52454961982392
63 9.37503140722195
64 9.25224583042517
65 9.13188958351904
66 9.01389828290812
67 8.8982106643551
68 8.7847683448065
69 8.63742816299418
70 8.47498659651964
71 8.31605230889769
72 8.10021575160221
73 7.88303488270744
74 7.6727569201387
75 7.4735796983824
76 7.32253568444388
77 7.17520401492449
78 7.04955022565453
79 6.92694734727088
80 6.8068543402229
81 6.68921780384309
82 6.57398565431365
83 6.46110707400089
84 6.35053246442651
85 6.24775904833336
86 6.15213426440705
87 6.0582385053097
88 5.96603960826157
89 5.87550609254319
90 5.78660713672824
91 5.71270009490763
92 5.65201739407575
93 5.59433727969689
94 5.54301215938385
95 5.50713875584229
96 5.47286222998449
97 5.38762015627986
98 5.29745217676013
99 5.20914279186685
100 5.12265322052508
101 5.03794551864979
102 4.95498255867071
103 4.87372800979449
104 4.79414631895836
105 4.71620269242914
106 4.63986307800817
107 4.56509414780616
108 4.49186328155558
109 4.4236792844628
110 4.36051828957152
111 4.29850109394451
112 4.23760682718372
113 4.17781500797251
114 4.11910553615437
115 4.06145868503636
116 4.00485509390401
117 3.94984072153987
118 3.90592310722765
119 3.86539812921383
120 3.84184440834263
121 3.78723546083848
122 3.73367184805993
123 3.68113346444898
124 3.62960059491214
125 3.5797960507014
126 3.55595473234119
127 3.53844350662876
128 3.52109995978751
129 3.50439746287149
130 3.48811019535317
131 3.47195121503704
132 3.45591990256777
133 3.44001558176734
134 3.42423752663972
135 3.38077294481953
136 3.3315867671172
137 3.28529755832853
138 3.24204766740866
139 3.19965630188036
140 3.15810604788774
141 3.11737984424447
142 3.07746097555727
143 3.03833306546223
144 2.99998006997521
145 2.96238627095361
146 2.92553626967145
147 2.89727621002706
148 2.87575913462985
149 2.85448998684927
150 2.83346621524004
151 2.81268527072387
152 2.79214460817077
153 2.77184168786956
154 2.7566032089283
155 2.74174896528444
156 2.72697789933503
157 2.71229109200625
158 2.69183811888291
159 2.66086311525669
160 2.63050602423555
161 2.60075414015926
162 2.5715950168743
163 2.55726711201654
164 2.54313575741733
165 2.52915431684977
166 2.51053168263306
167 2.47848491438052
168 2.44711820139012
169 2.41641710542026
170 2.38636749506592
171 2.35695553922455
172 2.32816770070216
173 2.29999072995557
174 2.27241165896916
175 2.24541779526185
176 2.21899671602256
177 2.19313626237075
178 2.16782453373933
179 2.14304988237843
180 2.11880090797545
181 2.09506645239073
182 2.07183559450514
183 2.04909764517772
184 2.02684214231118
185 2.00505884602255
186 1.98373773391663
187 1.96286899646055
188 1.942443032457
189 1.92245044461313
190 1.90288203520587
191 1.88372880183751
192 1.86498193328285
193 1.84663280542494
194 1.82867297727705
195 1.8110941870895
196 1.79388834853986
197 1.77704754700339
198 1.76056403590403
199 1.74443023314195
200 1.72863871759877
201 1.71318222571528
202 1.69805364814358
203 1.68324602647004
204 1.66875255000741
205 1.6545665526563
206 1.64068150983227
207 1.62709103546005
208 1.61378887902936
209 1.60076892271575
210 1.58802517856099
211 1.57555178571486
212 1.56334300773365
213 1.551393229939
214 1.53969695683006
215 1.53016615217481
216 1.52115054580477
217 1.51396176471757
218 1.51375916071974
219 1.51399587589856
220 1.51422889366127
221 1.51445807936196
222 1.51468333631476
223 1.51490459876559
224 1.51512182613056
225 1.5023882882644
226 1.50146542885676
227 1.49288297076403
228 1.4844824823579
229 1.47626010129109
230 1.46845882768081
231 1.46673816673465
232 1.46505362490292
233 1.46374849673795
234 1.45582696115317
235 1.44807409995941
236 1.44175898302202
237 1.44005650532618
238 1.43997501173732
239 1.4401656181716
240 1.44035418787595
241 1.43724835797572
242 1.43001346537641
243 1.42830018935712
244 1.42799852106446
245 1.42813262990695
246 1.42826488414537
247 1.42810482389036
248 1.42120130740614
249 1.42030678731896
250 1.42076762597757
251 1.42121892620036
252 1.4216609268185
253 1.41973747553837
254 1.4184774743626
255 1.41586123027856
256 1.4091163894025
257 1.40247917167708
258 1.39594787760034
259 1.38952083399652
260 1.38319639362326
261 1.3769729347843
262 1.37084886094737
263 1.36482260036755
264 1.3588926057156
265 1.35305735371175
266 1.3473153447644
267 1.34166510261387
268 1.33610517398126
269 1.33106492841995
270 1.32674718083512
271 1.32445033308956
272 1.3234630936504
273 1.3228881961938
274 1.32297552806409
275 1.32306080049653
276 1.32314403421916
277 1.32322525055356
278 1.32330447124667
279 1.3233817183458
280 1.32345701410597
281 1.32353038092147
282 1.32360184127497
283 1.32367141769972
284 1.32373913275107
285 1.3238472141646
286 1.3190601422781
287 1.31483908014744
288 1.31360108641949
289 1.31333720294155
290 1.31344608629846
291 1.31355314130691
292 1.31365838577642
293 1.31376183792336
294 1.31174626423486
295 1.30644934095537
296 1.30448851770286
297 1.30329299061416
298 1.3021235202111
299 1.30097954272656
300 1.29986050660085
301 1.29902985787758
302 1.29911026593063
303 1.29918958300674
304 1.29926782251214
305 1.29934499715684
306 1.29942111912214
307 1.29949620019126
308 1.29957025185046
309 1.29964328536684
310 1.29971531184763
311 1.29788440651188
312 1.29337991174127
313 1.28893731460076
314 1.28455576385933
315 1.28023441996264
316 1.2759724548852
317 1.27176905198149
318 1.27052400890373
319 1.2695182316978
320 1.26852593558457
321 1.26754693337264
322 1.2665810406239
323 1.26562807561276
324 1.26468785928412
325 1.26376021521059
326 1.26284496954947
327 1.26194195099986
328 1.26105099075994
329 1.2601719224849
330 1.25930458224531
331 1.25844880848634
332 1.25760444198767
333 1.25677132582427
334 1.25594930532793
335 1.25513822804969
336 1.25467419304162
337 1.25466798459472
338 1.25469987693495
339 1.25434122269314
340 1.25194017442738
341 1.24955831389898
342 1.24719649046653
343 1.24485982266171
344 1.24254772646899
345 1.24025969678583
346 1.23799525294153
347 1.23575396096969
348 1.23353542558422
349 1.23133928363384
350 1.22916519875725
351 1.2270128570138
352 1.22488196330746
353 1.2227722384564
354 1.22068341678832
355 1.21861524416439
356 1.21656747635281
357 1.21453987768784
358 1.21253221996221
359 1.21054428151035
360 1.20857584644797
361 1.20623875466445
362 1.20324788109692
363 1.20030878088012
364 1.19742054178993
365 1.19458226892818
366 1.19179308420588
367 1.18905212587098
368 1.18635854807236
369 1.18418424353776
370 1.18361921977903
371 1.18358433299673
372 1.18355975070822
373 1.18366003313688
374 1.18234874198812
375 1.18105504427564
376 1.18070180934767
377 1.17949796682277
378 1.17681796034977
379 1.17417633637016
380 1.1715725355236
381 1.16900600670013
382 1.16647620691705
383 1.16427865910385
384 1.16221429169705
385 1.16017295732347
386 1.15819878277811
387 1.15670777896471
388 1.15622575998796
389 1.15290602685622
390 1.15032033577012
391 1.14839390113323
392 1.14650649232826
393 1.14464006655929
394 1.14279438128779
395 1.14096919689611
396 1.13916427665105
397 1.13737938666775
398 1.13561429587419
399 1.13386877597608
400 1.13214260142217
401 1.13043554937005
402 1.1287473996524
403 1.1270779347436
404 1.12542693972679
405 1.12379420226148
406 1.12217951255133
407 1.12058266331256
408 1.11900344974264
409 1.11744166948942
410 1.11589712262071
411 1.11436961159409
412 1.11285894122731
413 1.11136491866891
414 1.10988735336929
415 1.10842605705209
416 1.10698084368606
417 1.10555152945717
418 1.10413793274103
419 1.10273987407589
420 1.10135717613575
421 1.0999896637039
422 1.09863716364687
423 1.09729950488855
424 1.0959765183848
425 1.09466803709834
426 1.09337389597384
427 1.09209393191356
428 1.09082798375304
429 1.08960394635546
430 1.08862384315846
431 1.08765329063699
432 1.08669219444366
433 1.08574046122061
434 1.08479799858511
435 1.08386471511572
436 1.08294052033884
437 1.08202532471587
438 1.08111903963056
439 1.08022157737695
440 1.07933285114749
441 1.07845277502158
442 1.07777003220645
443 1.0775549772233
444 1.07734165721482
445 1.07713005530062
446 1.07692015487102
447 1.07671228723996
448 1.07650648465215
449 1.07630273218095
450 1.07610101293999
451 1.07590130860106
452 1.07570359979266
453 1.07550786640618
454 1.07531408783073
455 1.07512224313289
456 1.07493231119409
457 1.07474427081536
458 1.0745581007971
459 1.07437377999958
460 1.0741912873888
461 1.07401060207112
462 1.07383170331927
463 1.07365457059185
464 1.07347918354776
465 1.07330552205689
466 1.07313356620784
467 1.07296329631344
468 1.07279469291449
469 1.07262773678226
470 1.07246240891988
471 1.07229869056302
472 1.07213656317983
473 1.07197600847051
474 1.07181700836631
475 1.0716595450284
476 1.07150917816801
477 1.07137109393313
478 1.07123502097408
479 1.0711008431591
480 1.07096845600139
481 1.07083776574861
482 1.07070868842968
483 1.07058114890377
484 1.07045507994191
485 1.07033042136053
486 1.07020711921817
487 1.07008512508089
488 1.06996439535793
489 1.06984489070619
490 1.06972657550037
491 1.0696094173646
492 1.06949338676046
493 1.06937845662642
494 1.06926460206343
495 1.06915180006167
496 1.06904002926376
497 1.06892926976014
498 1.06881950291242
499 1.06871071120134
};
\addlegendentry{$P_{\rm PV}=250$~W}
\addplot [thick, color1]
table {%
0 43.7634251338016
1 39.5111706537428
2 35.889929345337
3 32.7948484694995
4 30.1501463322571
5 27.8839330528236
6 25.9051838935923
7 24.4910361831265
8 23.3874716593762
9 22.448731305838
10 21.6584884433566
11 20.9374650175358
12 20.2767933708245
13 19.6688991083611
14 19.1072984754151
15 18.5882930013982
16 18.0437981217725
17 17.4494665529625
18 16.9025347307575
19 16.4072479171523
20 15.9052272178057
21 15.437827697334
22 15.0007954235474
23 14.5905136877539
24 14.2039005593906
25 13.8383235680716
26 13.4915285735608
27 13.161580397903
28 12.8468132167207
29 12.5479515490566
30 12.2572630175886
31 11.9801541273455
32 11.7135208259047
33 11.4565403687771
34 11.2084914663675
35 10.9687396384601
36 10.7367248384371
37 10.5119509785803
38 10.2939770497468
39 10.0824095799873
40 9.876896219164
41 9.67712027184782
42 9.48279603000977
43 9.29680108045055
44 9.14301293403501
45 8.99610670150514
46 8.85421151192304
47 8.75435145980422
48 8.68384525384474
49 8.61486617323801
50 8.54743085172158
51 8.48153620604729
52 8.41716459747263
53 8.35428788245608
54 8.29287057403249
55 8.23287229288555
56 8.17424965262077
57 8.11695769571451
58 8.02954416809728
59 7.88607754991254
60 7.74571102449159
61 7.60836352624861
62 7.47395752556778
63 7.34241874374574
64 7.21367589915281
65 7.08766048078332
66 6.96430654586915
67 6.84355053866174
68 6.72467327627727
69 6.60798430961886
70 6.49369922757916
71 6.38178336514697
72 6.2721980519997
73 6.16490178153417
74 6.05985113190985
75 5.95700148798883
76 5.85630760374237
77 5.77133139476124
78 5.689185469318
79 5.60858389942761
80 5.52949480383606
81 5.451885444749
82 5.37572276365435
83 5.30097378248893
84 5.22760589891346
85 5.15558709871983
86 5.08488610375865
87 5.01547247003608
88 4.94731664761704
89 4.88039001154982
90 4.81466487108251
91 4.75011446288253
92 4.68671293272406
93 4.62443530911356
94 4.56325747153086
95 4.50601900052288
96 4.44972972356123
97 4.3943691947866
98 4.33991925644508
99 4.2863623443857
100 4.23368145472268
101 4.181860112004
102 4.13088233906205
103 4.08073262863943
104 4.03139591682122
105 3.9828575582597
106 3.93510330314478
107 3.88811927585173
108 3.84189195518225
109 3.7964081561065
110 3.75165501290917
111 3.70761996364153
112 3.66429073578213
113 3.6216553330124
114 3.57970202301684
115 3.53841932622242
116 3.49779600539741
117 3.45782105603449
118 3.41848369744932
119 3.37977336453046
120 3.34167970008216
121 3.30476474396046
122 3.26842876130019
123 3.23265975703427
124 3.19744866984504
125 3.16278660235066
126 3.12626149209383
127 3.08645158121269
128 3.04714674611872
129 3.00586061334854
130 2.96541833716158
131 2.92580246379966
132 2.88699590495451
133 2.84898192996844
134 2.81174415821064
135 2.77526655162318
136 2.73953340743344
137 2.70452935102818
138 2.67023932898464
139 2.63664860225571
140 2.60374273950473
141 2.57150761058629
142 2.53992938016949
143 2.50899450150041
144 2.47868971030025
145 2.44900201879598
146 2.41991870988058
147 2.3926889273544
148 2.36960724167292
149 2.34691599320225
150 2.32460840827849
151 2.30267783414444
152 2.2811177367192
153 2.25992169841101
154 2.23908341597227
155 2.21935322633164
156 2.19657766744827
157 2.1739683690682
158 2.1517890830661
159 2.13003157789859
160 2.1086877807641
161 2.08774977450947
162 2.06720979459796
163 2.04706022613768
164 2.02729360096864
165 2.00790259480724
166 1.9888800244478
167 1.97021884501925
168 1.95191214729569
169 1.93395315506054
170 1.91633522252251
171 1.89937188796312
172 1.88396915008689
173 1.86883441261643
174 1.85396293492274
175 1.83935006170232
176 1.82499122141145
177 1.81088192472972
178 1.7970177630527
179 1.78339440701275
180 1.7700076050277
181 1.75685318187675
182 1.74392703730296
183 1.73122514464206
184 1.71874354947684
185 1.7064783683168
186 1.69442578730232
187 1.68258206093306
188 1.67094351082045
189 1.65950652446289
190 1.64826755404419
191 1.63722311525428
192 1.62636978613181
193 1.61570420592845
194 1.60522307399414
195 1.59492314868317
196 1.58480124628057
197 1.57485423994843
198 1.56507905869172
199 1.55547268634342
200 1.54603216056832
201 1.53675457188539
202 1.52763706270821
203 1.51867682640312
204 1.50987110636494
205 1.49995050175384
206 1.48950939305452
207 1.47928661498652
208 1.46927759592019
209 1.45947786010417
210 1.44988302565014
211 1.44048880256082
212 1.43129099079819
213 1.42092306451315
214 1.40958954490963
215 1.3984212019267
216 1.38741557599269
217 1.37657024504135
218 1.36588282392425
219 1.3553509638326
220 1.34770404448376
221 1.34705136677526
222 1.34672998123258
223 1.34196156523963
224 1.33482336702018
225 1.32783435781155
226 1.32099141555746
227 1.3142914836295
228 1.307731569454
229 1.30029764576989
230 1.29254712197881
231 1.28492927776184
232 1.27744184009322
233 1.27008257490176
234 1.26284928640306
235 1.25597202044584
236 1.25049425230056
237 1.24511888195634
238 1.23984398795629
239 1.23466768503504
240 1.22958812343476
241 1.22475308452049
242 1.22128019837146
243 1.21787393881718
244 1.21453302665893
245 1.2137144358897
246 1.21053458415364
247 1.20614247699674
248 1.20184210890398
249 1.19763156134509
250 1.19350895596426
251 1.18947245373706
252 1.18552025414575
253 1.18165059437174
254 1.17786174850514
255 1.17415202677098
256 1.17051977477144
257 1.16696337274418
258 1.16348123483629
259 1.16007180839315
260 1.15677725577408
261 1.1536757219173
262 1.15063563180989
263 1.14765576630896
264 1.14473493050524
265 1.14187195323971
266 1.13906568663093
267 1.13631500561125
268 1.1336188074722
269 1.13097601141943
270 1.12838555813622
271 1.12606600575657
272 1.12409044290839
273 1.12150260369836
274 1.11909544920744
275 1.11673947923433
276 1.11443017965744
277 1.1121666245671
278 1.10994790645435
279 1.10777313584477
280 1.10564144093909
281 1.10355196726162
282 1.10150387731484
283 1.09949635024179
284 1.09752858149458
285 1.09559978250984
286 1.09387090197809
287 1.0927109174162
288 1.09239096197108
289 1.09207625145314
290 1.09176672448786
291 1.09146231476138
292 1.09116295200856
293 1.08988479135411
294 1.08813877892031
295 1.08642668464545
296 1.08474784956128
297 1.08310162750522
298 1.08148738487077
299 1.07990450036375
300 1.07835236476301
301 1.07683038068549
302 1.07533796235614
303 1.07387453538266
304 1.07243953653359
305 1.07103241352186
306 1.06965262479188
307 1.06829963931084
308 1.0669729363645
309 1.06567200535629
310 1.06439634561058
311 1.06314546618026
312 1.0619188856574
313 1.06071613198786
314 1.05953674228939
315 1.0583802626735
316 1.05724624807083
317 1.05613426205927
318 1.05504387669638
319 1.05397467235421
320 1.0529262375581
321 1.05189816882784
322 1.0508900705224
323 1.04990155468795
324 1.04893224090798
325 1.04798175615694
326 1.04704973465678
327 1.04613581773614
328 1.04523965369181
329 1.04436089765376
330 1.04349921145232
331 1.0426542634878
332 1.04182572860271
333 1.04101328795707
334 1.04021662890503
335 1.03943544487495
336 1.03866943525114
337 1.03769220163444
338 1.03654595359457
339 1.03541807401813
340 1.03430826704281
341 1.03321624160053
342 1.03214171133923
343 1.03108439454593
344 1.03016654486989
345 1.02964321531119
346 1.02916627154765
347 1.02869706114515
348 1.02823545773224
349 1.02778133701746
350 1.02733457675489
351 1.02689505671029
352 1.02646265862776
353 1.02514653954183
354 1.02361174190441
355 1.02321643011068
356 1.02040402030522
357 1.01997124260296
358 1.01954764434229
359 1.0191330308205
360 1.01872721146456
361 1.01832999974396
362 1.01794121308468
363 1.01648870150814
364 1.01613896949028
365 1.01578952866519
366 1.01487060241726
367 1.01396919913199
368 1.01308498439145
369 1.01221763016578
370 1.01158866585886
371 1.01119449113042
372 1.00943602007168
373 1.00921086037398
374 1.00903206705311
375 1.00885676179999
376 1.0086848762413
377 1.00851634335011
378 1.0083510974191
379 1.00818907403462
380 1.00803021005093
381 1.00787444356535
382 1.00772171389344
383 1.00757196154511
384 1.00743780992194
385 1.00730727996509
386 1.00717904831167
387 1.00705307436051
388 1.00692931822995
389 1.00680774074509
390 1.00668830342516
391 1.00657096847127
392 1.00645569875421
393 1.00634245780261
394 1.00623120979122
395 1.00612191952946
396 1.00601455245009
397 1.0059090745982
398 1.00580545262032
399 1.00570365375365
400 1.00560364581571
401 1.00521351022301
402 1.00484854156333
403 1.00475280273416
404 1.00465889391934
405 1.00456677997008
406 1.00447642641566
407 1.00438779945007
408 1.00430248054144
409 1.00421890844237
410 1.00387652464784
411 1.00379944018439
412 1.00367208436672
413 1.0035921153472
414 1.00351362341872
415 1.00343658072147
416 1.00336095993149
417 1.00328673425015
418 1.00321387739389
419 1.0031423635841
420 1.00307216753731
421 1.00300326445548
422 1.00293563001653
423 1.00286924036495
424 1.00280407210288
425 1.00274010228097
426 1.0026773083898
427 1.00261566835113
428 1.00255516050962
429 1.00249450425279
430 1.0024432793352
431 1.00239130845733
432 1.00233916245259
433 1.00219509960357
434 1.00214320556086
435 1.00209224215321
436 1.00179170221789
437 1.00175690001875
438 1.00172277382709
439 1.0016893105117
440 1.00165649719651
441 1.0016243212555
442 1.00159277030792
443 1.0015618322136
444 1.00153149506805
445 1.00150174719819
446 1.00147257715758
447 1.00144397372217
448 1.00141592588592
449 1.00138842285661
450 1.00136145405164
451 1.00133500909396
452 1.00130907780817
453 1.00128365021641
454 1.00125871653474
455 1.00122795359171
456 1.00119337193074
457 1.00107948282979
458 1.00105851488762
459 1.00103795423111
460 1.00101779294886
461 1.00098871698138
462 1.00095845413377
463 1.00092872711543
464 1.00089952625933
465 1.00087084207621
466 1.00084266525122
467 1.00081498664067
468 1.0007877972688
469 1.00076108832467
470 1.0006660208754
471 1.00065296465509
472 1.00064016457347
473 1.00062661745387
474 1.00047795339846
475 1.00046822890125
476 1.00045870264142
477 1.0004493705701
478 1.00040282132049
479 1.00039498819649
480 1.00035688891115
481 1.00034993188541
482 1.00034311052039
483 1.00033642216981
484 1.00032986423901
485 1.00032343418393
486 1.00031712951022
487 1.00021206039812
488 1.00020785599385
489 1.00015559664088
490 1.00015257431111
491 1.00014961068811
492 1.00014670463152
493 1.00014385502312
494 1.00014106076642
495 1.00013832078624
496 1.00013563402827
497 1.00013299945867
498 1.00013041606371
499 1.00012788284935
};
\addlegendentry{$P_{\rm PV}=295$~W}
\addplot [thick, color2]
table {%
0 67.6202402951234
1 61.0862817706129
2 55.5159619110721
3 50.7476024611535
4 46.6349410465166
5 43.0921299615096
6 40.0628016634456
7 37.740016940064
8 35.6682822699062
9 33.6146441513457
10 31.7757464012416
11 30.1433553726289
12 28.6866730655764
13 27.3806565794392
14 26.2323463603725
15 25.194740933494
16 24.2520750922078
17 23.3910993137233
18 22.6006595810529
19 21.8713493155909
20 21.1952208145672
21 20.5655458208277
22 19.9766166856373
23 19.4235810909125
24 18.9023045345982
25 18.4092558000988
26 17.9414114673093
27 17.4961762111922
28 17.0713162005463
29 16.6649033763107
30 16.2752687732713
31 15.9009633659991
32 15.5407251812378
33 15.1934516346295
34 14.9392667778967
35 14.718439431766
36 14.5040317862334
37 14.2870509316183
38 14.0509420285797
39 13.8012928588766
40 13.512782471586
41 13.2322762418309
42 12.9593777175832
43 12.6937279160717
44 12.4286891263512
45 12.1111427441773
46 11.7456684284221
47 11.3750139714653
48 11.0821904899994
49 10.8623354041153
50 10.6477440491302
51 10.4382381080696
52 10.2336509559371
53 10.0338264203094
54 9.83861769963637
55 9.64788641742726
56 9.46150179371411
57 9.2793399179033
58 9.10128310942065
59 8.92721935450119
60 8.75704180912585
61 8.59064835950945
62 8.42794123273869
63 8.26882665117586
64 8.11321452511497
65 7.96101817891738
66 7.81215410649488
67 7.66654175255093
68 7.5241033164636
69 7.38476357609589
70 7.24844972917019
71 7.11509125014211
72 6.98461976077173
73 6.85696891281519
74 6.73207428145411
75 6.60987326825247
76 6.4903050125769
77 6.37331031054521
78 6.2588315406813
79 6.13928411932196
80 6.01790643900499
81 5.89936999222848
82 5.78360553270248
83 5.67054574073173
84 5.56012514604702
85 5.45228005589923
86 5.34694848791058
87 5.23939408813842
88 5.13391620992542
89 5.03097702325937
90 4.93051392841661
91 4.83246598842172
92 4.73677387335561
93 4.64337980764673
94 4.55222752009676
95 4.46370347136585
96 4.39005374766475
97 4.31797503555035
98 4.24743351024668
99 4.17839610002812
100 4.11083046713785
101 4.04470498942236
102 3.97998874263251
103 3.91665148334812
104 3.85466363248583
105 3.7939962593552
106 3.73462106623036
107 3.67651037340721
108 3.6196371047201
109 3.56397477349288
110 3.50949746890285
111 3.45617984273574
112 3.40399709651432
113 3.35292496898317
114 3.30293972393237
115 3.25401813834805
116 3.20613749087341
117 3.15927555056999
118 3.11341056596601
119 3.06852125438174
120 3.02458679152166
121 2.98158680132317
122 2.93950134605463
123 2.89831091665265
124 2.85799642329177
125 2.81853918617911
126 2.77992092656654
127 2.7421237579743
128 2.70513017761928
129 2.6689230580426
130 2.6334856389301
131 2.59880151912116
132 2.56485464879972
133 2.5340527068479
134 2.50692611770542
135 2.48028802823369
136 2.45412945773135
137 2.42844159443755
138 2.40321579225053
139 2.37844356751423
140 2.35411659587164
141 2.33022670918271
142 2.30637121000383
143 2.28177345476454
144 2.25764761225836
145 2.23398445799404
146 2.21077495111631
147 2.1880102306722
148 2.16568161195614
149 2.14378058293182
150 2.12054209761167
151 2.10279420211418
152 2.08534293443128
153 2.0681831433336
154 2.05130976443617
155 2.03450666683293
156 2.01578302003394
157 1.99422741035484
158 1.97312944469104
159 1.95247939757931
160 1.93226775063627
161 1.91248518813035
162 1.8931225926501
163 1.87417104086531
164 1.85562179938013
165 1.83746632067481
166 1.81969623913615
167 1.80230336717197
168 1.78527969141037
169 1.76861736898016
170 1.75230872387163
171 1.73634624337499
172 1.72072257459624
173 1.70543052104685
174 1.69436816163299
175 1.68227756485142
176 1.669389647229
177 1.65533398833707
178 1.64266424303998
179 1.63023670757118
180 1.6180467124338
181 1.60608967894673
182 1.59433241540983
183 1.58245983909028
184 1.5708229656438
185 1.55941707880713
186 1.54823755742464
187 1.53727987351453
188 1.52653959037458
189 1.51601236072663
190 1.50569392489949
191 1.49558010904873
192 1.48566682341361
193 1.47595006060894
194 1.46642589395277
195 1.45709047582805
196 1.44794003607756
197 1.43897088043223
198 1.43017938897135
199 1.42156201461449
200 1.41239248196583
201 1.40178932578286
202 1.38330806434325
203 1.37517662871778
204 1.36721772015273
205 1.35782172886414
206 1.34763825530238
207 1.34026350590684
208 1.33304522907131
209 1.32598010378915
210 1.31906487958434
211 1.31229637501194
212 1.30567147619012
213 1.29918713536375
214 1.29284036949825
215 1.28662825890393
216 1.28054794588911
217 1.27459663344211
218 1.26877158394167
219 1.26307011789424
220 1.25748961269866
221 1.25202750143688
222 1.24668127169059
223 1.24144846438287
224 1.23632667264473
225 1.23131354070547
226 1.22640676280724
227 1.22160408214176
228 1.21690328981085
229 1.21230222380799
230 1.20779876802231
231 1.20339085126331
232 1.19907644630686
233 1.19485356896079
234 1.1907202771508
235 1.18667467002604
236 1.18271488708323
237 1.17883910730957
238 1.175045548344
239 1.17133246565636
240 1.1676981517436
241 1.1641409353437
242 1.16065918066551
243 1.15725128663603
244 1.15391568616252
245 1.15065084541137
246 1.1474552631014
247 1.14432746981286
248 1.14126602731066
249 1.13826952788245
250 1.13533659369018
251 1.13246587613605
252 1.12965605524143
253 1.12690583903932
254 1.12421396297974
255 1.12157918934715
256 1.11900030669148
257 1.1164761292698
258 1.11400549650085
259 1.11158727243087
260 1.10922034521075
261 1.10690362658438
262 1.10463605138756
263 1.10241657705812
264 1.10024418315593
265 1.09811787089338
266 1.09603666267563
267 1.09399960165103
268 1.0920057512705
269 1.09005419485685
270 1.08814403518279
271 1.08627439405831
272 1.08444441192625
273 1.08265324746735
274 1.08090007721266
275 1.07918409516494
276 1.07750451242786
277 1.07586055684296
278 1.07425147263433
279 1.0726765200613
280 1.07113497507757
281 1.06968512607004
282 1.06832170817982
283 1.06698512099824
284 1.0656657327615
285 1.06434524731473
286 1.06305145241574
287 1.0617838057404
288 1.06054177604514
289 1.05932484293887
290 1.05809669654981
291 1.05686441693315
292 1.0556582756476
293 1.0544777182365
294 1.05332220200539
295 1.05219119577296
296 1.05108417962633
297 1.05000064468222
298 1.04894009285306
299 1.04733435837874
300 1.04633035943769
301 1.04534765658008
302 1.04438579806899
303 1.04344434175086
304 1.04252285485195
305 1.04162091377927
306 1.0407381039259
307 1.03987401948024
308 1.03849718712549
309 1.0377215956121
310 1.03696166003166
311 1.0362170637229
312 1.0354874964429
313 1.03477265423669
314 1.03407223930954
315 1.03338595990187
316 1.03271353016648
317 1.03205467004881
318 1.03139998702121
319 1.03075641868486
320 1.03012606526557
321 1.02950865491097
322 1.0289039213716
323 1.02829552638548
324 1.02769536155578
325 1.02710792674695
326 1.02653295193722
327 1.02592916238383
328 1.02523695852122
329 1.02453108903387
330 1.02383838434539
331 1.02315859702475
332 1.02262055614535
333 1.02214076092031
334 1.02167114256594
335 1.02121148521658
336 1.02076157758545
337 1.02032121286767
338 1.01989018864524
339 1.01946830679391
340 1.01905537339208
341 1.01865119863169
342 1.01825559673094
343 1.01696226860192
344 1.01660248977401
345 1.01625034213158
346 1.01590566380782
347 1.01556829636946
348 1.01523808474393
349 1.01491487714801
350 1.01459852501826
351 1.01428888294246
352 1.01398580859294
353 1.01368916266091
354 1.01339880879274
355 1.01311461352703
356 1.01283644623346
357 1.01256417905239
358 1.01114482392939
359 1.0109084367548
360 1.0106770635117
361 1.01045059784946
362 1.0102289356732
363 1.01001197509616
364 1.00979961639277
365 1.00959176195271
366 1.00938831623623
367 1.00918918573008
368 1.00899427890468
369 1.00880350617181
370 1.00861677984353
371 1.00843401409209
372 1.00825512491005
373 1.00808003007202
374 1.00790864909674
375 1.00774090320995
376 1.00757671530843
377 1.00702037761744
378 1.00687225373273
379 1.00659481532073
380 1.0064554373212
381 1.00595213714528
382 1.00582588974052
383 1.00570232011413
384 1.00558137146832
385 1.00520169569347
386 1.0050967479954
387 1.0049930997002
388 1.00489064425378
389 1.00479029493628
390 1.00469200837607
391 1.00459574209643
392 1.00450145449659
393 1.00440910483415
394 1.00431865320693
395 1.00423006053584
396 1.00389087439014
397 1.00361957240975
398 1.00354247187301
399 1.00346701596232
400 1.00295493474768
401 1.00289513050012
402 1.0028365389747
403 1.0027791355312
404 1.00272289603117
405 1.00266779682743
406 1.00219468059709
407 1.00215205014232
408 1.00211024778261
409 1.00206925743142
410 1.00202906331468
411 1.00198964996482
412 1.00195100221477
413 1.0019131051921
414 1.00187594431336
415 1.00183950527835
416 1.00180377406477
417 1.00151890672445
418 1.00078876278363
419 1.00077334558062
420 1.00014879766885
421 1.00014590716725
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
};
\addlegendentry{$P_{\rm PV}=340$~W}
\addplot [thick, color3]
table {%
0 16.8606327989141
1 15.2584889041556
2 13.8972524546648
3 12.7368117940878
4 11.7440196437746
5 10.8914433637473
6 10.1563476883807
7 9.51986468180622
8 8.96631500650429
9 8.48265186845126
10 8.05800469500536
11 7.6833040880101
12 7.3509731505089
13 7.0546731185786
14 6.78909349745527
15 6.54977872361555
16 6.33298484444864
17 6.13556089652402
18 5.9548506284373
19 5.78861099901226
20 5.63494452122894
21 5.52132785147395
22 5.45073837507777
23 5.33892808959384
24 5.21901159444847
25 5.10583818300307
26 4.99866708874066
27 4.89686237317091
28 4.79987674807593
29 4.70723801505499
30 4.61853768477372
31 4.53342141326772
32 4.45158095452469
33 4.37274737968544
34 4.29668535546427
35 4.22318830934718
36 4.15207433806754
37 4.08318273983231
38 4.01637107064642
39 3.95151264157047
40 3.88849438743581
41 3.82721504891436
42 3.76758361929881
43 3.70951801522058
44 3.65294393708975
45 3.59779389050935
46 3.54400634447897
47 3.4915250060149
48 3.44029819400315
49 3.3902782977697
50 3.34142130809107
51 3.29368641024504
52 3.24703563027933
53 3.201433527003
54 3.15684692332342
55 3.11324467149412
56 3.0705974476358
57 3.02887757156603
58 2.98805884854359
59 2.94811643001785
60 2.90902669088393
61 2.87076712109513
62 2.83331622978092
63 2.79665346027423
64 2.76075911466838
65 2.72561428671006
66 2.69120080199475
67 2.65750116456704
68 2.62449850914688
69 2.5921765583035
70 2.56051958398636
71 2.52951237289818
72 2.49914019526006
73 2.46938877657535
74 2.44024427204811
75 2.4116932433543
76 2.38372263750113
77 2.35631976754181
78 2.32947229494187
79 2.30316821341639
80 2.27739583408046
81 2.25214377177238
82 2.22740093242691
83 2.20315650138912
84 2.17939993257265
85 2.15612093837691
86 2.13330948028811
87 2.1109557600963
88 2.08905021166957
89 2.06758349323235
90 2.04654648010068
91 2.02593025783271
92 2.00572611575722
93 1.9859255408467
94 1.96652021190539
95 1.94750199404597
96 1.92886293343064
97 1.91059525225593
98 1.89269134396165
99 1.87514376864721
100 1.8573787901324
101 1.83042383131059
102 1.8043185435731
103 1.78791021178597
104 1.77243574888286
105 1.75726852046719
106 1.7424022898844
107 1.72783095339844
108 1.71354853699598
109 1.69954919329464
110 1.68582719854902
111 1.67237694974997
112 1.65919296181183
113 1.64626986484362
114 1.63360240150002
115 1.62118542440845
116 1.60901389366885
117 1.59708287442303
118 1.58538753449054
119 1.57392314206839
120 1.56268506349223
121 1.55166876105624
122 1.54086979088989
123 1.5302838008893
124 1.51990652870114
125 1.50973379975758
126 1.49976152536012
127 1.48998570081096
128 1.48040240359025
129 1.47100779157784
130 1.46179810131783
131 1.45276964632512
132 1.44391881543213
133 1.43524207117496
134 1.42673594821742
135 1.41839705181224
136 1.41022205629805
137 1.40220770363131
138 1.39435080195221
139 1.38664822418358
140 1.37909690666179
141 1.37169384779915
142 1.36443610677641
143 1.35732080226519
144 1.35034511117893
145 1.34350626745229
146 1.33680156084763
147 1.33022833578831
148 1.32378399021797
149 1.31746597448519
150 1.31127179025274
151 1.30519898943116
152 1.29388029088534
153 1.26274013729934
154 1.25549481433658
155 1.25050929769687
156 1.24562149693846
157 1.24082948024677
158 1.23613135463352
159 1.23152526513216
160 1.22700939401077
161 1.22258196000234
162 1.2182412175517
163 1.21398545607874
164 1.20981299925783
165 1.20572220431269
166 1.20171146132658
167 1.19777919256733
168 1.19392385182688
169 1.19014392377517
170 1.18643792332768
171 1.1828043950267
172 1.17924191243571
173 1.17574907754674
174 1.17232452020044
175 1.16896689751828
176 1.16567489334704
177 1.16244721771494
178 1.15928260629937
179 1.15617981990586
180 1.15313764395793
181 1.15015488799795
182 1.14723038519828
183 1.14436299188275
184 1.14155158705829
185 1.13879507195621
186 1.13609236958327
187 1.13344242428197
188 1.13084420130016
189 1.12829668636948
190 1.12579888529274
191 1.12334982353985
192 1.12094854585198
193 1.11859411585421
194 1.11628561567592
195 1.1140221455794
196 1.1118028235957
197 1.10804673698458
198 1.10127187534046
199 1.09457760072896
200 1.08796295008613
201 1.08142697186531
202 1.07834445265101
203 1.07681922749869
204 1.07532376164789
205 1.07385747192229
206 1.0724197866706
207 1.07101014553522
208 1.06962799922546
209 1.06827280929563
210 1.06694404792757
211 1.06564119771777
212 1.0643637514688
213 1.06311121198508
214 1.06188309187284
215 1.06067891334417
216 1.05949820802505
217 1.05834051676746
218 1.05526845323611
219 1.05153514388001
220 1.04789630939877
221 1.04536587993427
222 1.04448305060393
223 1.04361743260892
224 1.04276868920127
225 1.04193649026774
226 1.04112051219727
227 1.04032043775126
228 1.03953595593649
229 1.03876676188049
230 1.03801255670973
231 1.03727304742998
232 1.03654794680936
233 1.03583697326361
234 1.03513985074384
235 1.03445630862638
236 1.03378608160501
237 1.03312890958537
238 1.01050656230668
239 1.01017680804591
240 1.00985740342199
241 1.00954802359501
242 1.00924835392094
243 1.00895808963186
244 1.00867693552589
245 1.0084046056668
246 1.00814082309327
247 1.00788531953712
248 1.00763783515041
249 1.00739811824119
250 1.00716592501745
251 1.00694101933911
252 1.00672317247798
253 1.00651216288485
254 1.00630777596441
255 1.00610980385685
256 1.00591804522636
257 1.00573230505657
258 1.00555239445197
259 1.0053781304459
260 1.00520933581444
261 1.00504583889617
262 1.00488747341748
263 1.00473407832364
264 1.00458549761478
265 1.00444158018731
266 1.00430217968034
267 1.00416715432667
268 1.0040363668087
269 1.00390968411862
270 1.0037869774234
271 1.00366812193356
272 1.00355299677624
273 1.0034414848723
274 1.00333347281739
275 1.00322885076639
276 1.00312751232182
277 1.00302935442563
278 1.00293427725429
279 1.00284218411742
280 1.00275298135929
281 1.00266657826366
282 1.0025828869616
283 1.0025018223419
284 1.00242330196469
285 1.00234724597763
286 1.00227357703446
287 1.00220222021663
288 1.00213310295692
289 1.00206615496568
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
};
\addlegendentry{$P_{\rm PV}=385$~W}
\end{axis}

\end{tikzpicture}


==> figures/efficiency_h_power.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Average harvested power $P_{\rm PV}$ [W]},
xmin=250, xmax=400,
xtick style={color=black},
xtick={250, 275, 300, 325, 350, 375, 400},
xticklabels={250, 275, 300, 325, 350, 375, 400},
y grid style={white!69.0196078431373!black},
ylabel={Energy efficiency $\eta$},
ymin=0.854414948331404, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:250,0.870755067156184)
--(axis cs:250,0.864318465384808)
--(axis cs:265,0.886545363067094)
--(axis cs:280,0.905630904533131)
--(axis cs:295,0.922800203684418)
--(axis cs:310,0.938361264320758)
--(axis cs:325,0.949139103007354)
--(axis cs:340,0.96061289706432)
--(axis cs:355,0.97015556265914)
--(axis cs:370,0.978049853248438)
--(axis cs:385,0.984032104399957)
--(axis cs:400,0.987327250190048)
--(axis cs:400,0.989305223043919)
--(axis cs:400,0.989305223043919)
--(axis cs:385,0.986196687872296)
--(axis cs:370,0.980489533676649)
--(axis cs:355,0.972951877986364)
--(axis cs:340,0.963879287434478)
--(axis cs:325,0.952922962565697)
--(axis cs:310,0.942488548509144)
--(axis cs:295,0.927531411665044)
--(axis cs:280,0.911038756802973)
--(axis cs:265,0.892432139181934)
--(axis cs:250,0.870755067156184)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:250,0.883440605880725)
--(axis cs:250,0.87705457891587)
--(axis cs:265,0.897302566459446)
--(axis cs:280,0.913996365060719)
--(axis cs:295,0.930783656078225)
--(axis cs:310,0.94442485064018)
--(axis cs:325,0.955229456448946)
--(axis cs:340,0.964903019808405)
--(axis cs:355,0.973786478869367)
--(axis cs:370,0.980972021758519)
--(axis cs:385,0.986107966939378)
--(axis cs:400,0.989050567316494)
--(axis cs:400,0.990811789779283)
--(axis cs:400,0.990811789779283)
--(axis cs:385,0.98803180509386)
--(axis cs:370,0.983207685273372)
--(axis cs:355,0.97625662238871)
--(axis cs:340,0.968042414796029)
--(axis cs:325,0.958773702015014)
--(axis cs:310,0.948305070402537)
--(axis cs:295,0.935338274296459)
--(axis cs:280,0.919392104710676)
--(axis cs:265,0.902786566842077)
--(axis cs:250,0.883440605880725)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:250,0.88156407284586)
--(axis cs:250,0.875258358600564)
--(axis cs:265,0.894527199155822)
--(axis cs:280,0.912951197500598)
--(axis cs:295,0.92875501205927)
--(axis cs:310,0.942721663639985)
--(axis cs:325,0.954767311849208)
--(axis cs:340,0.964576372576441)
--(axis cs:355,0.973543183071339)
--(axis cs:370,0.980939599627116)
--(axis cs:385,0.985804784815575)
--(axis cs:400,0.988982405426614)
--(axis cs:400,0.990639624538853)
--(axis cs:400,0.990639624538853)
--(axis cs:385,0.98779543442634)
--(axis cs:370,0.983168093181788)
--(axis cs:355,0.976083364894765)
--(axis cs:340,0.967663378114649)
--(axis cs:325,0.958254840171146)
--(axis cs:310,0.946813650536763)
--(axis cs:295,0.933440093267651)
--(axis cs:280,0.918156360889884)
--(axis cs:265,0.900393737820278)
--(axis cs:250,0.88156407284586)
--cycle;

\addplot [thick, color0, mark=triangle*, mark size=4.5, mark options={solid,draw=white}]
table {%
250 0.867649003174279
265 0.889585025474341
280 0.908184851474679
295 0.925116055229022
310 0.940312400033136
325 0.951037427042535
340 0.962230522600925
355 0.971597498555802
370 0.979268360116113
385 0.985121775148812
400 0.988290818286301
};
\addlegendentry{$T=2$}
\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
250 0.880230113118895
265 0.897677071875937
280 0.916872608373147
295 0.933091067483757
310 0.946356505751051
325 0.957058032807868
340 0.966518909792586
355 0.97505130545154
370 0.982025925976004
385 0.987084733079489
400 0.989951330499653
};
\addlegendentry{$T=5$}
\addplot [thick, color2, mark=diamond*, mark size=3.5, mark options={solid,draw=white}]
table {%
250 0.878403790195734
265 0.897677071875937
280 0.915561908014054
295 0.93106492883042
310 0.94482182354695
325 0.956453806484698
340 0.966169404541974
355 0.974784793219731
370 0.982038021502641
385 0.986873478901994
400 0.98982957794602
};
\addlegendentry{$T=20$}
\end{axis}

\end{tikzpicture}


==> figures/efficiency_h_power_comparison.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Average harvested power $P_{\rm PV}$ [W]},
xmin=250, xmax=400,
xtick style={color=black},
xtick={250, 275, 300, 325, 350, 375, 400},
xticklabels={250, 275, 300, 325, 350, 375, 400},
y grid style={white!69.0196078431373!black},
ylabel={Energy efficiency $\eta$},
ymin=0.754414948331404, ymax=1,
ytick style={color=black}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:250,0.883440605880725)
--(axis cs:250,0.87705457891587)
--(axis cs:265,0.897302566459446)
--(axis cs:280,0.913996365060719)
--(axis cs:295,0.930783656078225)
--(axis cs:310,0.94442485064018)
--(axis cs:325,0.955229456448946)
--(axis cs:340,0.964903019808405)
--(axis cs:355,0.973786478869367)
--(axis cs:370,0.980972021758519)
--(axis cs:385,0.986107966939378)
--(axis cs:400,0.989050567316494)
--(axis cs:400,0.990811789779283)
--(axis cs:400,0.990811789779283)
--(axis cs:385,0.98803180509386)
--(axis cs:370,0.983207685273372)
--(axis cs:355,0.97625662238871)
--(axis cs:340,0.968042414796029)
--(axis cs:325,0.958773702015014)
--(axis cs:310,0.948305070402537)
--(axis cs:295,0.935338274296459)
--(axis cs:280,0.919392104710676)
--(axis cs:265,0.902786566842077)
--(axis cs:250,0.883440605880725)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:250,0.778566116174065)
--(axis cs:250,0.77053549298251)
--(axis cs:265,0.794181431664634)
--(axis cs:280,0.817125102300621)
--(axis cs:295,0.84020203086352)
--(axis cs:310,0.863283578430501)
--(axis cs:325,0.885000450469994)
--(axis cs:340,0.905365445960385)
--(axis cs:355,0.924419691782525)
--(axis cs:370,0.940923696528397)
--(axis cs:385,0.951813234272197)
--(axis cs:400,0.958795934034671)
--(axis cs:400,0.962221580511594)
--(axis cs:400,0.962221580511594)
--(axis cs:385,0.955800430906903)
--(axis cs:370,0.945162120697165)
--(axis cs:355,0.928945766675396)
--(axis cs:340,0.910222298476745)
--(axis cs:325,0.89018032066046)
--(axis cs:310,0.868810099636235)
--(axis cs:295,0.846941253533435)
--(axis cs:280,0.824268349286608)
--(axis cs:265,0.801391305614607)
--(axis cs:250,0.778566116174065)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:250,0.773539664090862)
--(axis cs:250,0.765668881139673)
--(axis cs:265,0.788052358952434)
--(axis cs:280,0.810334694712491)
--(axis cs:295,0.832322245299243)
--(axis cs:310,0.854051986102745)
--(axis cs:325,0.874781635735532)
--(axis cs:340,0.894292621316162)
--(axis cs:355,0.912763900121138)
--(axis cs:370,0.929009221242106)
--(axis cs:385,0.940695068749369)
--(axis cs:400,0.948813336398845)
--(axis cs:400,0.952607272842067)
--(axis cs:400,0.952607272842067)
--(axis cs:385,0.944550890045527)
--(axis cs:370,0.933690941919064)
--(axis cs:355,0.917632861793774)
--(axis cs:340,0.899420887455161)
--(axis cs:325,0.880211250074749)
--(axis cs:310,0.859963366876876)
--(axis cs:295,0.838894692944342)
--(axis cs:280,0.81713706007104)
--(axis cs:265,0.795515062198819)
--(axis cs:250,0.773539664090862)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:250,0.78712430302418)
--(axis cs:250,0.779328820183779)
--(axis cs:265,0.79969398431484)
--(axis cs:280,0.820994225757701)
--(axis cs:295,0.842410821818773)
--(axis cs:310,0.864283578430501)
--(axis cs:325,0.884203743808306)
--(axis cs:340,0.902757256600169)
--(axis cs:355,0.920008217945072)
--(axis cs:370,0.935113869310621)
--(axis cs:385,0.945737670350892)
--(axis cs:400,0.95422772552079)
--(axis cs:400,0.957600619161446)
--(axis cs:400,0.957600619161446)
--(axis cs:385,0.949643171140278)
--(axis cs:370,0.939742449614025)
--(axis cs:355,0.924700378894684)
--(axis cs:340,0.90788236312541)
--(axis cs:325,0.889541055417541)
--(axis cs:310,0.869810099636235)
--(axis cs:295,0.849033789065991)
--(axis cs:280,0.827533919208734)
--(axis cs:265,0.806922755785928)
--(axis cs:250,0.78712430302418)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:250,0.773756377500998)
--(axis cs:250,0.766112005855168)
--(axis cs:265,0.788635475079056)
--(axis cs:280,0.811548499064886)
--(axis cs:295,0.833677215333934)
--(axis cs:310,0.855560826486765)
--(axis cs:325,0.876744243128302)
--(axis cs:340,0.896383816516438)
--(axis cs:355,0.91493720743384)
--(axis cs:370,0.931519944017449)
--(axis cs:385,0.942942138691213)
--(axis cs:400,0.950688089743616)
--(axis cs:400,0.954514980298012)
--(axis cs:400,0.954514980298012)
--(axis cs:385,0.947051594686931)
--(axis cs:370,0.935981040594802)
--(axis cs:355,0.919792847734529)
--(axis cs:340,0.901252201877456)
--(axis cs:325,0.88208763197177)
--(axis cs:310,0.861480299545648)
--(axis cs:295,0.839948772776408)
--(axis cs:280,0.818495179065686)
--(axis cs:265,0.7962539083386)
--(axis cs:250,0.773756377500998)
--cycle;

\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
250 0.880230113118895
265 0.897677071875937
280 0.916872608373147
295 0.933091067483757
310 0.946356505751051
325 0.957058032807868
340 0.966518909792586
355 0.97505130545154
370 0.982025925976004
385 0.987084733079489
400 0.989951330499653
};
\addlegendentry{EASE}
\addplot [thick, color3, mark=*, mark size=3.5, mark options={solid,draw=white}]
table {%
250 0.774727542268609
265 0.797772509722329
280 0.820751130286541
295 0.843535180043535
310 0.865907629464735
325 0.887574917455443
340 0.907775543491566
355 0.926672769321554
370 0.943051646999213
385 0.953763605198777
400 0.96047253278892
};
\addlegendentry{keep}
\addplot [thick, color4, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
250 0.76959244860688
265 0.791798823885865
280 0.813834821187156
295 0.835607588418042
310 0.856929201420287
325 0.877508299787428
340 0.896811924836829
355 0.915165552129276
370 0.931409079893558
385 0.942644268827936
400 0.950679102412054
};
\addlegendentry{migrate}
\addplot [thick, color5, mark=otimes*, mark size=3, mark options={solid,draw=white}]
table {%
250 0.783147655146574
265 0.803369677315164
280 0.824282056783332
295 0.845639070870107
310 0.866968144847723
325 0.886968144847723
340 0.905283376398178
355 0.922332533851082
370 0.937380267025248
385 0.947777368560665
400 0.955815767270868
};
\addlegendentry{threshold}
\addplot [thick, color6, mark=oplus*, mark size=3, mark options={solid,draw=white}]
table {%
250 0.769862916093228
265 0.792532478554931
280 0.81494270927209
295 0.836785657757564
310 0.858562538383833
325 0.879368327338511
340 0.898891761150869
355 0.917412936833316
370 0.933704585725736
385 0.945011969394971
400 0.952628483521335
};
\addlegendentry{lyapunov}
\end{axis}

\end{tikzpicture}


==> figures/efficiency_prob.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Energy efficiency $\eta$},
ymin=0.965, ymax=1,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.05,0.997579395425118)
--(axis cs:0.05,0.996770338200894)
--(axis cs:0.1,0.992109047651556)
--(axis cs:0.15,0.987871600641454)
--(axis cs:0.2,0.983425493430127)
--(axis cs:0.25,0.980034480081897)
--(axis cs:0.3,0.976995255865608)
--(axis cs:0.35,0.974257095853882)
--(axis cs:0.4,0.97154871781955)
--(axis cs:0.45,0.968552535439143)
--(axis cs:0.5,0.966421188858502)
--(axis cs:0.5,0.969415043136705)
--(axis cs:0.5,0.969415043136705)
--(axis cs:0.45,0.971474689320069)
--(axis cs:0.4,0.974356574828082)
--(axis cs:0.35,0.976941505874812)
--(axis cs:0.3,0.979418722998503)
--(axis cs:0.25,0.982392802643411)
--(axis cs:0.2,0.985527224794071)
--(axis cs:0.15,0.989653069896206)
--(axis cs:0.1,0.993565486453658)
--(axis cs:0.05,0.997579395425118)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,0.997986922601434)
--(axis cs:0.05,0.997275450081671)
--(axis cs:0.1,0.993300412180068)
--(axis cs:0.15,0.989258001590407)
--(axis cs:0.2,0.986007014294612)
--(axis cs:0.25,0.982734924109936)
--(axis cs:0.3,0.980322844166562)
--(axis cs:0.35,0.978025356162146)
--(axis cs:0.4,0.9746033777012)
--(axis cs:0.45,0.973248907646123)
--(axis cs:0.5,0.971416025342057)
--(axis cs:0.5,0.974146280299017)
--(axis cs:0.5,0.974146280299017)
--(axis cs:0.45,0.975971861591322)
--(axis cs:0.4,0.977288835807338)
--(axis cs:0.35,0.980563514304181)
--(axis cs:0.3,0.982579057120073)
--(axis cs:0.25,0.984867206407062)
--(axis cs:0.2,0.987846433771587)
--(axis cs:0.15,0.990936007333606)
--(axis cs:0.1,0.994527789303836)
--(axis cs:0.05,0.997986922601434)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.05,0.997849358554518)
--(axis cs:0.05,0.997079975900657)
--(axis cs:0.1,0.992916307908557)
--(axis cs:0.15,0.988186062928087)
--(axis cs:0.2,0.985396633785878)
--(axis cs:0.25,0.982649547840748)
--(axis cs:0.3,0.979616823058052)
--(axis cs:0.35,0.977402578451831)
--(axis cs:0.4,0.974664609484548)
--(axis cs:0.45,0.973434002245888)
--(axis cs:0.5,0.971161598747889)
--(axis cs:0.5,0.973988880852969)
--(axis cs:0.5,0.973988880852969)
--(axis cs:0.45,0.976071959704272)
--(axis cs:0.4,0.97721916396593)
--(axis cs:0.35,0.979948377895797)
--(axis cs:0.3,0.982107233611451)
--(axis cs:0.25,0.984798735772611)
--(axis cs:0.2,0.987414694846149)
--(axis cs:0.15,0.990052333884161)
--(axis cs:0.1,0.994265860719332)
--(axis cs:0.05,0.997849358554518)
--cycle;

\addplot [thick, color0, mark=triangle*, mark size=4.5, mark options={solid,draw=white}]
table {%
0.05 0.99717125936622
0.1 0.992838975422426
0.15 0.988749754821345
0.2 0.984484883509223
0.25 0.981215379655485
0.3 0.97820667512502
0.35 0.97553754578813
0.4 0.972982463198209
0.45 0.970008837944254
0.5 0.967879953662463
};
\addlegendentry{$T=2$}
\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.997646356042138
0.1 0.993907965095324
0.15 0.99009882982774
0.2 0.986925864642315
0.25 0.983772537958589
0.3 0.98141853886887
0.35 0.979291124564484
0.4 0.975941764718911
0.45 0.97466425325156
0.5 0.972741900203779
};
\addlegendentry{$T=5$}
\addplot [thick, color2, mark=diamond*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.997477955800888
0.1 0.993578731505355
0.15 0.989125912451564
0.2 0.986489054098028
0.25 0.983784138662234
0.3 0.980857832499064
0.35 0.978588757961614
0.4 0.975984816656828
0.45 0.97472307181048
0.5 0.972605793676458
};
\addlegendentry{$T=20$}
\end{axis}

\end{tikzpicture}


==> figures/efficiency_prob_comparison.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Energy efficiency $\eta$},
ymin=0.891315865611761, ymax=1,
ytick style={color=black}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,0.997986922601434)
--(axis cs:0.05,0.997275450081671)
--(axis cs:0.1,0.993300412180068)
--(axis cs:0.15,0.989258001590407)
--(axis cs:0.2,0.986007014294612)
--(axis cs:0.25,0.982734924109936)
--(axis cs:0.3,0.980322844166562)
--(axis cs:0.35,0.978025356162146)
--(axis cs:0.4,0.9746033777012)
--(axis cs:0.45,0.973248907646123)
--(axis cs:0.5,0.971416025342057)
--(axis cs:0.5,0.974146280299017)
--(axis cs:0.5,0.974146280299017)
--(axis cs:0.45,0.975971861591322)
--(axis cs:0.4,0.977288835807338)
--(axis cs:0.35,0.980563514304181)
--(axis cs:0.3,0.982579057120073)
--(axis cs:0.25,0.984867206407062)
--(axis cs:0.2,0.987846433771587)
--(axis cs:0.15,0.990936007333606)
--(axis cs:0.1,0.994527789303836)
--(axis cs:0.05,0.997986922601434)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.05,0.993491525720363)
--(axis cs:0.05,0.99201969659003)
--(axis cs:0.1,0.979890743045225)
--(axis cs:0.15,0.966525894885204)
--(axis cs:0.2,0.952976745928695)
--(axis cs:0.25,0.941109064418946)
--(axis cs:0.3,0.930368877721654)
--(axis cs:0.35,0.921832715916579)
--(axis cs:0.4,0.913389991651456)
--(axis cs:0.45,0.907488868572248)
--(axis cs:0.5,0.901298226011622)
--(axis cs:0.5,0.906371476058492)
--(axis cs:0.5,0.906371476058492)
--(axis cs:0.45,0.912365002127342)
--(axis cs:0.4,0.918439342728893)
--(axis cs:0.35,0.92661612355808)
--(axis cs:0.3,0.934805908434725)
--(axis cs:0.25,0.945283341523053)
--(axis cs:0.2,0.956789975554312)
--(axis cs:0.15,0.969808334735055)
--(axis cs:0.1,0.98239148888791)
--(axis cs:0.05,0.993491525720363)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0.05,0.989449280341491)
--(axis cs:0.05,0.987635730528811)
--(axis cs:0.1,0.973075100411856)
--(axis cs:0.15,0.959347553659257)
--(axis cs:0.2,0.945838986093466)
--(axis cs:0.25,0.933023840141999)
--(axis cs:0.3,0.925063728650439)
--(axis cs:0.35,0.915648763452642)
--(axis cs:0.4,0.907789068660352)
--(axis cs:0.45,0.900523190370671)
--(axis cs:0.5,0.896701578242029)
--(axis cs:0.5,0.902086991701455)
--(axis cs:0.5,0.902086991701455)
--(axis cs:0.45,0.905610191485115)
--(axis cs:0.4,0.912785773584486)
--(axis cs:0.35,0.920289199404107)
--(axis cs:0.3,0.929781092022228)
--(axis cs:0.25,0.937148335258904)
--(axis cs:0.2,0.949968885904827)
--(axis cs:0.15,0.962767493107693)
--(axis cs:0.1,0.97582216713986)
--(axis cs:0.05,0.989449280341491)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0.05,0.990731647709023)
--(axis cs:0.05,0.989196464587716)
--(axis cs:0.1,0.975875834082247)
--(axis cs:0.15,0.962445668186286)
--(axis cs:0.2,0.94781173599256)
--(axis cs:0.25,0.935314335677301)
--(axis cs:0.3,0.924724350320548)
--(axis cs:0.35,0.915905788834799)
--(axis cs:0.4,0.907351337284211)
--(axis cs:0.45,0.902070578891539)
--(axis cs:0.5,0.896042227186661)
--(axis cs:0.5,0.901276100342464)
--(axis cs:0.5,0.901276100342464)
--(axis cs:0.45,0.9071552404411)
--(axis cs:0.4,0.912534387294475)
--(axis cs:0.35,0.920921122808162)
--(axis cs:0.3,0.92934976357344)
--(axis cs:0.25,0.939795007438763)
--(axis cs:0.2,0.951706417530641)
--(axis cs:0.15,0.965914623441223)
--(axis cs:0.1,0.978436560110834)
--(axis cs:0.05,0.990731647709023)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:0.05,0.988839296026592)
--(axis cs:0.05,0.986993058355282)
--(axis cs:0.1,0.971952158545236)
--(axis cs:0.15,0.957427238380703)
--(axis cs:0.2,0.943574187618785)
--(axis cs:0.25,0.931413529708807)
--(axis cs:0.3,0.920270637129134)
--(axis cs:0.35,0.911772037898685)
--(axis cs:0.4,0.904424804438537)
--(axis cs:0.45,0.897997927836228)
--(axis cs:0.5,0.893042227186661)
--(axis cs:0.5,0.895042227186661)
--(axis cs:0.45,0.90337929049596)
--(axis cs:0.4,0.909438931392538)
--(axis cs:0.35,0.916737171265214)
--(axis cs:0.3,0.925070523267434)
--(axis cs:0.25,0.935870820893657)
--(axis cs:0.2,0.947658758798757)
--(axis cs:0.15,0.960920651897327)
--(axis cs:0.1,0.974782586171015)
--(axis cs:0.05,0.988839296026592)
--cycle;

\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.997646356042138
0.1 0.993907965095324
0.15 0.99009882982774
0.2 0.986925864642315
0.25 0.983772537958589
0.3 0.98141853886887
0.35 0.979291124564484
0.4 0.975941764718911
0.45 0.97466425325156
0.5 0.972741900203779
};
\addlegendentry{EASE}
\addplot [thick, color3, mark=*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.992778096256302
0.1 0.981153197161418
0.15 0.96822832605346
0.2 0.955017902853224
0.25 0.943049323557722
0.3 0.932479409647857
0.35 0.924257935650937
0.4 0.915796964720835
0.45 0.909887016589873
0.5 0.903875175854626
};
\addlegendentry{keep}
\addplot [thick, color4, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 0.988574738971287
0.1 0.974509942504905
0.15 0.961058216011709
0.2 0.947836383069027
0.25 0.935099254131601
0.3 0.927504869707245
0.35 0.918038814324047
0.4 0.910288300280177
0.45 0.903150619081651
0.5 0.89924557448514
};
\addlegendentry{migrate}
\addplot [thick, color5, mark=otimes*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 0.990011956548143
0.1 0.977179259106412
0.15 0.964220794311376
0.2 0.949777521862874
0.25 0.937525537510624
0.3 0.926936912056664
0.35 0.918310098984967
0.4 0.909871647469708
0.45 0.904595850116604
0.5 0.898772557883219
};
\addlegendentry{threshold}
\addplot [thick, color6, mark=oplus*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 0.987941984897043
0.1 0.973415032247657
0.15 0.959196415517143
0.2 0.94569346276337
0.25 0.933753512473284
0.3 0.922676223804334
0.35 0.914293181024037
0.4 0.906958709150353
0.45 0.900688307434928
0.5 0.898272557883219
};
\addlegendentry{lyapunov}
\end{axis}

\end{tikzpicture}


==> figures/migr_power_prob.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average migration power [W]},
ymin=0.25, ymax=1.71276415660682,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.05,0.484945373675596)
--(axis cs:0.05,0.391077188952454)
--(axis cs:0.1,0.643445930294363)
--(axis cs:0.15,0.896865514677708)
--(axis cs:0.2,1.04689454573621)
--(axis cs:0.25,1.05097718893829)
--(axis cs:0.3,1.16156814066122)
--(axis cs:0.35,1.20428913080619)
--(axis cs:0.4,1.25036425792688)
--(axis cs:0.45,1.34383193311837)
--(axis cs:0.5,1.43042612738722)
--(axis cs:0.5,1.59696852029244)
--(axis cs:0.5,1.59696852029244)
--(axis cs:0.45,1.51326655823515)
--(axis cs:0.4,1.41021349013295)
--(axis cs:0.35,1.35910769498627)
--(axis cs:0.3,1.31562916094041)
--(axis cs:0.25,1.19851189662255)
--(axis cs:0.2,1.20733459764607)
--(axis cs:0.15,1.03620043212166)
--(axis cs:0.1,0.766428374230289)
--(axis cs:0.05,0.484945373675596)
--cycle;


\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,0.453502716199124)
--(axis cs:0.05,0.358653521304881)
--(axis cs:0.1,0.505514966777185)
--(axis cs:0.15,0.723673278910016)
--(axis cs:0.2,0.752179495774984)
--(axis cs:0.25,0.896131163082572)
--(axis cs:0.3,1.05704623182218)
--(axis cs:0.35,1.11643718437477)
--(axis cs:0.4,1.19808044294263)
--(axis cs:0.45,1.27991577659775)
--(axis cs:0.5,1.28414266871811)
--(axis cs:0.5,1.44131662482308)
--(axis cs:0.5,1.44131662482308)
--(axis cs:0.45,1.44357144445182)
--(axis cs:0.4,1.35076838073526)
--(axis cs:0.35,1.26213135405852)
--(axis cs:0.3,1.21346460645247)
--(axis cs:0.25,1.03612607364665)
--(axis cs:0.2,0.880294487415522)
--(axis cs:0.15,0.851644215780462)
--(axis cs:0.1,0.616928586048259)
--(axis cs:0.05,0.453502716199124)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.05,0.492704548276627)
--(axis cs:0.05,0.392844447612494)
--(axis cs:0.1,0.633797289251687)
--(axis cs:0.15,0.852534164301359)
--(axis cs:0.2,0.902753027690178)
--(axis cs:0.25,1.0093280076328)
--(axis cs:0.3,1.04896699053749)
--(axis cs:0.35,1.13941457472331)
--(axis cs:0.4,1.17957843225611)
--(axis cs:0.45,1.29995691617048)
--(axis cs:0.5,1.35866185337078)
--(axis cs:0.5,1.52764492107372)
--(axis cs:0.5,1.52764492107372)
--(axis cs:0.45,1.46425536004085)
--(axis cs:0.4,1.34452635814988)
--(axis cs:0.35,1.30284683747361)
--(axis cs:0.3,1.19352429373247)
--(axis cs:0.25,1.16144944337266)
--(axis cs:0.2,1.03749059208501)
--(axis cs:0.15,0.996667661175832)
--(axis cs:0.1,0.75785001112338)
--(axis cs:0.05,0.492704548276627)
--cycle;

\addplot [thick, color0, mark=triangle*, mark size=4.5, mark options={solid,draw=white}]
table {%
0.05 0.436263032870894
0.1 0.706204344514933
0.15 0.968896383637523
0.2 1.12378716388673
0.25 1.12495991762129
0.3 1.23622898328226
0.35 1.2845089071427
0.4 1.32991472114876
0.45 1.42685741089548
0.5 1.5179782334597
};
\addlegendentry{$T = 2$}
\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.404837643720749
0.1 0.560782499672877
0.15 0.787455505298869
0.2 0.816880663897559
0.25 0.964660678674002
0.3 1.13200332232296
0.35 1.18978797945869
0.4 1.27494809405528
0.45 1.36232720359111
0.5 1.36227729301731
};
\addlegendentry{$T = 5$}
\addplot [thick, color2, mark=diamond*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.442494885655523
0.1 0.696500878363271
0.15 0.923420183409749
0.2 0.967005347858766
0.25 1.08226121313699
0.3 1.1182985593979
0.35 1.21911659987859
0.4 1.25953095112369
0.45 1.38113545816095
0.5 1.44056589758819
};
\addlegendentry{$T = 20$}
\end{axis}

\end{tikzpicture}


==> figures/migr_power_prob_comparison.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average migration power [W]},
ymin=0, ymax=4.71276415660682,
ytick style={color=black}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,0.453502716199124)
--(axis cs:0.05,0.358653521304881)
--(axis cs:0.1,0.505514966777185)
--(axis cs:0.15,0.723673278910016)
--(axis cs:0.2,0.752179495774984)
--(axis cs:0.25,0.896131163082572)
--(axis cs:0.3,1.05704623182218)
--(axis cs:0.35,1.11643718437477)
--(axis cs:0.4,1.19808044294263)
--(axis cs:0.45,1.27991577659775)
--(axis cs:0.5,1.28414266871811)
--(axis cs:0.5,1.44131662482308)
--(axis cs:0.5,1.44131662482308)
--(axis cs:0.45,1.44357144445182)
--(axis cs:0.4,1.35076838073526)
--(axis cs:0.35,1.26213135405852)
--(axis cs:0.3,1.21346460645247)
--(axis cs:0.25,1.03612607364665)
--(axis cs:0.2,0.880294487415522)
--(axis cs:0.15,0.851644215780462)
--(axis cs:0.1,0.616928586048259)
--(axis cs:0.05,0.453502716199124)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.05,0)
--(axis cs:0.05,0)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0)
--(axis cs:0.25,0)
--(axis cs:0.3,0)
--(axis cs:0.35,0)
--(axis cs:0.4,0)
--(axis cs:0.45,0)
--(axis cs:0.5,0)
--(axis cs:0.5,0)
--(axis cs:0.5,0)
--(axis cs:0.45,0)
--(axis cs:0.4,0)
--(axis cs:0.35,0)
--(axis cs:0.3,0)
--(axis cs:0.25,0)
--(axis cs:0.2,0)
--(axis cs:0.15,0)
--(axis cs:0.1,0)
--(axis cs:0.05,0)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0.05,0.495330288245249)
--(axis cs:0.05,0.396548027873513)
--(axis cs:0.1,0.74796975219293)
--(axis cs:0.15,1.13477286481845)
--(axis cs:0.2,1.38364667453556)
--(axis cs:0.25,1.70766164501885)
--(axis cs:0.3,1.82200389611393)
--(axis cs:0.35,2.02040863032767)
--(axis cs:0.4,2.10747240175141)
--(axis cs:0.45,2.30557828637286)
--(axis cs:0.5,2.35662909316708)
--(axis cs:0.5,2.58136271831281)
--(axis cs:0.5,2.58136271831281)
--(axis cs:0.45,2.52262470346448)
--(axis cs:0.4,2.31500336395928)
--(axis cs:0.35,2.2247748151323)
--(axis cs:0.3,2.03220123503454)
--(axis cs:0.25,1.8950712763392)
--(axis cs:0.2,1.55175653137393)
--(axis cs:0.15,1.295033844607)
--(axis cs:0.1,0.875077279583617)
--(axis cs:0.05,0.495330288245249)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0.05,0.984567488143076)
--(axis cs:0.05,0.853688687439966)
--(axis cs:0.1,1.28013021116607)
--(axis cs:0.15,1.45199217687106)
--(axis cs:0.2,1.65572802785558)
--(axis cs:0.25,1.8474980212811)
--(axis cs:0.3,1.87942858352005)
--(axis cs:0.35,1.93162453087937)
--(axis cs:0.4,2.03611053854614)
--(axis cs:0.45,2.02931729939058)
--(axis cs:0.5,1.89360258729684)
--(axis cs:0.5,2.10816377500749)
--(axis cs:0.5,2.10816377500749)
--(axis cs:0.45,2.2465721963223)
--(axis cs:0.4,2.24653116982429)
--(axis cs:0.35,2.14999025567869)
--(axis cs:0.3,2.08939736334446)
--(axis cs:0.25,2.04873869843656)
--(axis cs:0.2,1.84901128067486)
--(axis cs:0.15,1.62407499582455)
--(axis cs:0.1,1.44445939877008)
--(axis cs:0.05,0.984567488143076)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:0.05,1.13825538194404)
--(axis cs:0.05,0.877579563530393)
--(axis cs:0.1,1.73363885269978)
--(axis cs:0.15,2.66659278958303)
--(axis cs:0.2,3.42749203813479)
--(axis cs:0.25,4.03553811726423)
--(axis cs:0.3,4.62419400165767)
--(axis cs:0.35,5.28894084781851)
--(axis cs:0.4,6.04535070707429)
--(axis cs:0.45,6.4122895283836)
--(axis cs:0.45,7.22270383263436)
--(axis cs:0.45,7.22270383263436)
--(axis cs:0.4,6.80214608747308)
--(axis cs:0.35,5.98437493807842)
--(axis cs:0.3,5.3074217831897)
--(axis cs:0.25,4.61814715839873)
--(axis cs:0.2,3.96166614313831)
--(axis cs:0.15,3.09836200086091)
--(axis cs:0.1,2.11283867464203)
--(axis cs:0.05,1.13825538194404)
--cycle;

\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0.404837643720749
0.1 0.560782499672877
0.15 0.787455505298869
0.2 0.816880663897559
0.25 0.964660678674002
0.3 1.13200332232296
0.35 1.18978797945869
0.4 1.27494809405528
0.45 1.36232720359111
0.5 1.36227729301731
};
\addlegendentry{EASE}
\addplot [thick, color3, mark=*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 0
};
\addlegendentry{keep}
\addplot [thick, color4, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 0.447750671114561
0.1 0.808528138892863
0.15 1.21517414033826
0.2 1.46444463789487
0.25 1.79847697698649
0.3 1.9275230686536
0.35 2.12395906766257
0.4 2.20952246984801
0.45 2.41085742977226
0.5 2.47025866316789
};
\addlegendentry{migrate}
\addplot [thick, color5, mark=otimes*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 0.921212222222031
0.1 1.36514345098392
0.15 1.53626002306412
0.2 1.74835822298736
0.25 1.94658096808006
0.3 1.97663394004659
0.35 2.04590704325284
0.4 2.13974481219513
0.45 2.14321776213854
0.5 2.00292854845628
};
\addlegendentry{threshold}
\addplot [thick, color6, mark=oplus*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 1.00735891927003
0.1 1.92529241356859
0.15 2.88992877821267
0.2 3.68305527842544
0.25 4.31839635305286
0.3 4.95389411802073
0.35 5.63453635227304
0.4 6.41551241686497
0.45 6.82884423309507
};
\addlegendentry{lyapunov}
\end{axis}

\end{tikzpicture}


==> figures/proc_power_prob.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average processing power [W]},
ymin=24.5986903640945, ymax=136.407123010561,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.05,36.4355902025473)
--(axis cs:0.05,34.1985061814893)
--(axis cs:0.1,57.3892708689603)
--(axis cs:0.15,74.9090327004432)
--(axis cs:0.2,86.932816527307)
--(axis cs:0.25,96.6680573364578)
--(axis cs:0.3,104.470307351999)
--(axis cs:0.35,111.135781604577)
--(axis cs:0.4,116.003467312024)
--(axis cs:0.45,120.503993807054)
--(axis cs:0.5,125.315483453744)
--(axis cs:0.5,129.33250937337)
--(axis cs:0.5,129.33250937337)
--(axis cs:0.45,124.485466911187)
--(axis cs:0.4,119.998779734072)
--(axis cs:0.35,114.934306359635)
--(axis cs:0.3,108.295866724918)
--(axis cs:0.25,100.680861518212)
--(axis cs:0.2,90.2546038773709)
--(axis cs:0.15,78.1291547498607)
--(axis cs:0.1,60.3152721252105)
--(axis cs:0.05,36.4355902025473)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,35.3851144723565)
--(axis cs:0.05,33.0445282116611)
--(axis cs:0.1,55.4123484332974)
--(axis cs:0.15,71.0249775282413)
--(axis cs:0.2,81.8302253280146)
--(axis cs:0.25,91.838932546879)
--(axis cs:0.3,97.9795917693383)
--(axis cs:0.35,104.361248100292)
--(axis cs:0.4,109.247504671865)
--(axis cs:0.45,112.142902165281)
--(axis cs:0.5,116.359116280994)
--(axis cs:0.5,120.073085144384)
--(axis cs:0.5,120.073085144384)
--(axis cs:0.45,116.011293243105)
--(axis cs:0.4,113.087579078297)
--(axis cs:0.35,108.100535951871)
--(axis cs:0.3,101.580240427471)
--(axis cs:0.25,95.4493726195057)
--(axis cs:0.2,85.3207474462326)
--(axis cs:0.15,74.2995016690673)
--(axis cs:0.1,58.2501575114806)
--(axis cs:0.05,35.3851144723565)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.05,36.462206408467)
--(axis cs:0.05,34.1474925432077)
--(axis cs:0.1,55.5605870893777)
--(axis cs:0.15,71.847820109758)
--(axis cs:0.2,83.4120618181449)
--(axis cs:0.25,92.1872820192308)
--(axis cs:0.3,99.0888181098288)
--(axis cs:0.35,104.444541463237)
--(axis cs:0.4,109.094414720325)
--(axis cs:0.45,113.420783116645)
--(axis cs:0.5,117.385112526853)
--(axis cs:0.5,121.166045635275)
--(axis cs:0.5,121.166045635275)
--(axis cs:0.45,117.275049387757)
--(axis cs:0.4,112.80277519414)
--(axis cs:0.35,108.328838806129)
--(axis cs:0.3,102.546798621902)
--(axis cs:0.25,95.7579655411998)
--(axis cs:0.2,86.8752643451907)
--(axis cs:0.15,74.9072410844162)
--(axis cs:0.1,58.5183319192092)
--(axis cs:0.05,36.462206408467)
--cycle;

\addplot [thick, color0, mark=triangle*, mark size=4.5, mark options={solid,draw=white}]
table {%
0.05 35.3501600931158
0.1 58.9218191251759
0.15 76.5103425572618
0.2 88.6321473117824
0.25 98.656740659963
0.3 106.276963680343
0.35 112.927802907976
0.4 117.91467288047
0.45 122.534156470564
0.5 127.31857835813
};
\addlegendentry{$T = 2$}
\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 34.2293065287903
0.1 56.7906845282257
0.15 72.7103917836207
0.2 83.5863265393843
0.25 93.6717024597484
0.3 99.8211126065799
0.35 106.204846531075
0.4 111.089339697973
0.45 114.08806805061
0.5 118.234601400376
};
\addlegendentry{$T = 5$}
\addplot [thick, color2, mark=diamond*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 35.2874568859268
0.1 57.0660865092009
0.15 73.3511502198666
0.2 85.0697378508968
0.25 93.9838159185195
0.3 100.836847347931
0.35 106.3692511061
0.4 110.857483354515
0.45 115.342299240066
0.5 119.141181522164
};
\addlegendentry{$T = 20$}
\end{axis}

\end{tikzpicture}


==> figures/proc_power_prob_comparison.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}
\definecolor{color5}{rgb}{1,0.85098039215,0.18431372549}
\definecolor{color6}{rgb}{0.89803921568,0.76862745098,0.58039215686}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\footnotesize
},
label style={font=\small},
ymajorgrids=true,
xmajorgrids=true,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average processing power [W]},
ymin=24.5986903640945, ymax=210.407123010561,
ytick style={color=black}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.05,35.3851144723565)
--(axis cs:0.05,33.0445282116611)
--(axis cs:0.1,55.4123484332974)
--(axis cs:0.15,71.0249775282413)
--(axis cs:0.2,81.8302253280146)
--(axis cs:0.25,91.838932546879)
--(axis cs:0.3,97.9795917693383)
--(axis cs:0.35,104.361248100292)
--(axis cs:0.4,109.247504671865)
--(axis cs:0.45,112.142902165281)
--(axis cs:0.5,116.359116280994)
--(axis cs:0.5,120.073085144384)
--(axis cs:0.5,120.073085144384)
--(axis cs:0.45,116.011293243105)
--(axis cs:0.4,113.087579078297)
--(axis cs:0.35,108.100535951871)
--(axis cs:0.3,101.580240427471)
--(axis cs:0.25,95.4493726195057)
--(axis cs:0.2,85.3207474462326)
--(axis cs:0.15,74.2995016690673)
--(axis cs:0.1,58.2501575114806)
--(axis cs:0.05,35.3851144723565)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.05,41.4712602796053)
--(axis cs:0.05,38.1132115757354)
--(axis cs:0.1,74.0255293269832)
--(axis cs:0.15,103.171798623956)
--(axis cs:0.2,125.326023319778)
--(axis cs:0.25,144.402405212209)
--(axis cs:0.3,159.574683286313)
--(axis cs:0.35,172.139238404186)
--(axis cs:0.4,182.929245631689)
--(axis cs:0.45,190.228478703771)
--(axis cs:0.5,196.737929391041)
--(axis cs:0.5,201.961285162995)
--(axis cs:0.5,201.961285162995)
--(axis cs:0.45,195.1517720611)
--(axis cs:0.4,187.893530855087)
--(axis cs:0.35,177.037385297765)
--(axis cs:0.3,164.672896252656)
--(axis cs:0.25,149.47480617048)
--(axis cs:0.2,130.269754362878)
--(axis cs:0.15,107.995169995668)
--(axis cs:0.1,78.3690661919679)
--(axis cs:0.05,41.4712602796053)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0.05,40.8104584324272)
--(axis cs:0.05,37.555209079044)
--(axis cs:0.1,73.2765144397839)
--(axis cs:0.15,101.363502031186)
--(axis cs:0.2,124.12442978647)
--(axis cs:0.25,143.493482643237)
--(axis cs:0.3,155.691347197786)
--(axis cs:0.35,168.604063015499)
--(axis cs:0.4,178.920231897344)
--(axis cs:0.45,187.164703491194)
--(axis cs:0.5,193.202724684579)
--(axis cs:0.5,198.206222374303)
--(axis cs:0.5,198.206222374303)
--(axis cs:0.45,192.19591856633)
--(axis cs:0.4,184.109621698064)
--(axis cs:0.35,173.686913237208)
--(axis cs:0.3,160.643463323874)
--(axis cs:0.25,148.840650367203)
--(axis cs:0.2,129.271848843732)
--(axis cs:0.15,105.86433834748)
--(axis cs:0.1,77.530871554734)
--(axis cs:0.05,40.8104584324272)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0.05,39.3025782435573)
--(axis cs:0.05,36.1966271025375)
--(axis cs:0.1,69.908285112487)
--(axis cs:0.15,95.9633230627061)
--(axis cs:0.2,117.590346546052)
--(axis cs:0.25,135.846919877861)
--(axis cs:0.3,150.028538322356)
--(axis cs:0.35,161.736493289761)
--(axis cs:0.4,170.210210410389)
--(axis cs:0.45,177.756993239093)
--(axis cs:0.5,184.766734702951)
--(axis cs:0.5,190.085901836696)
--(axis cs:0.5,190.085901836696)
--(axis cs:0.45,183.255226172103)
--(axis cs:0.4,175.906025177063)
--(axis cs:0.35,166.970346257766)
--(axis cs:0.3,155.508143376974)
--(axis cs:0.25,141.225094760068)
--(axis cs:0.2,122.567622642279)
--(axis cs:0.15,100.497942137011)
--(axis cs:0.1,74.0783663661574)
--(axis cs:0.05,39.3025782435573)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:0.05,41.8652889157068)
--(axis cs:0.05,38.4835159719225)
--(axis cs:0.1,73.7491324814323)
--(axis cs:0.15,100.193894811613)
--(axis cs:0.2,123.751441488532)
--(axis cs:0.25,141.723101623438)
--(axis cs:0.3,156.561574890482)
--(axis cs:0.35,167.874042768607)
--(axis cs:0.4,176.700150062006)
--(axis cs:0.45,183.717093837289)
--(axis cs:0.5,190.202724684579)
--(axis cs:0.5,195.206222374303)
--(axis cs:0.45,188.784163078419)
--(axis cs:0.4,181.772239266987)
--(axis cs:0.35,173.144325947897)
--(axis cs:0.3,161.877116009494)
--(axis cs:0.25,146.653596677809)
--(axis cs:0.2,128.646963689068)
--(axis cs:0.15,104.959426288801)
--(axis cs:0.1,78.0850531574266)
--(axis cs:0.05,41.8652889157068)
--cycle;

\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 34.2293065287903
0.1 56.7906845282257
0.15 72.7103917836207
0.2 83.5863265393843
0.25 93.6717024597484
0.3 99.8211126065799
0.35 106.204846531075
0.4 111.089339697973
0.45 114.08806805061
0.5 118.234601400376
};
\addlegendentry{EASE}
\addplot [thick, color3, mark=*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 39.8137761939572
0.1 76.2889232229345
0.15 105.567110509984
0.2 127.849908132113
0.25 147.075695252821
0.3 162.022168313054
0.35 174.597383930493
0.4 185.303786067386
0.45 192.694201197415
0.5 199.318225963783
};
\addlegendentry{keep}
\addplot [thick, color4, mark=pentagon*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 39.1834303531653
0.1 75.331616026297
0.15 103.550567102317
0.2 126.867321414063
0.25 146.114186469894
0.3 158.163038700489
0.35 171.198229656948
0.4 181.53011326514
0.45 189.730717385126
0.5 195.703413128336
};
\addlegendentry{migrate}
\addplot [thick, color5, mark=otimes*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 37.73513873105
0.1 71.9384598287254
0.15 98.2697448551636
0.2 120.065504463915
0.25 138.486578023382
0.3 152.74177623245
0.35 164.300514771888
0.4 173.09335093016
0.45 180.60679120858
0.5 187.551734808088
};
\addlegendentry{threshold}
\addplot [thick, color6, mark=oplus*, mark size=3, mark options={solid,draw=white}]
table {%
0.05 40.1504763922512
0.1 75.866110813922
0.15 102.67721535256
0.2 126.113014412658
0.25 144.308807787077
0.3 159.158437188889
0.35 170.526463360385
0.4 179.293786254994
0.45 186.195828509993
0.5 192.895828509993
};
\addlegendentry{lyapunov}
\end{axis}

\end{tikzpicture}


==> figures/total_power_prob.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.76078431372549,0.647058823529412}
\definecolor{color1}{rgb}{0.988235294117647,0.552941176470588,0.384313725490196}
\definecolor{color2}{rgb}{0.552941176470588,0.627450980392157,0.796078431372549}
\definecolor{color3}{rgb}{0.905882352941176,0.541176470588235,0.764705882352941}
\definecolor{color4}{rgb}{0.650980392156863,0.847058823529412,0.329411764705882}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
ymajorgrids=true,
xmajorgrids=true,
axis line style={white!15!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Job generation probability $p$},
xmin=0.05, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average total power [W]},
ymin=195.047811918063, ymax=380.35920870143,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.05,207.002266828271)
--(axis cs:0.05,204.706717181859)
--(axis cs:0.1,228.141954295906)
--(axis cs:0.15,245.77855035493)
--(axis cs:0.2,258.072226156752)
--(axis cs:0.25,268.164892646779)
--(axis cs:0.3,275.560394758256)
--(axis cs:0.35,282.26831506863)
--(axis cs:0.4,287.408347264866)
--(axis cs:0.45,292.04742831428)
--(axis cs:0.5,296.861553400192)
--(axis cs:0.5,300.82322984402)
--(axis cs:0.5,300.82322984402)
--(axis cs:0.45,295.881314218154)
--(axis cs:0.4,291.188762528324)
--(axis cs:0.35,286.178186042035)
--(axis cs:0.3,279.408984920992)
--(axis cs:0.25,271.791856926096)
--(axis cs:0.2,261.528409584453)
--(axis cs:0.15,249.111102032279)
--(axis cs:0.1,231.007760369768)
--(axis cs:0.05,207.002266828271)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2](axis cs:0.05,205.766756265213)
--(axis cs:0.05,203.471057226398)
--(axis cs:0.1,225.910985326107)
--(axis cs:0.15,241.813243416558)
--(axis cs:0.2,252.689600870018)
--(axis cs:0.25,262.905475391536)
--(axis cs:0.3,269.110274701351)
--(axis cs:0.35,275.516256814984)
--(axis cs:0.4,280.481934786183)
--(axis cs:0.45,283.572600089046)
--(axis cs:0.5,287.725833691728)
--(axis cs:0.5,291.62517712911)
--(axis cs:0.5,291.62517712911)
--(axis cs:0.45,287.487352236402)
--(axis cs:0.4,284.400491615088)
--(axis cs:0.35,279.226128179426)
--(axis cs:0.3,272.797858572349)
--(axis cs:0.25,266.410546459523)
--(axis cs:0.2,256.111377546247)
--(axis cs:0.15,245.176381601595)
--(axis cs:0.1,228.682799530769)
--(axis cs:0.05,205.766756265213)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.05,206.839962115874)
--(axis cs:0.05,204.5786422552)
--(axis cs:0.1,226.285853646765)
--(axis cs:0.15,242.588128620729)
--(axis cs:0.2,254.200053094482)
--(axis cs:0.25,263.313317210135)
--(axis cs:0.3,270.188822581632)
--(axis cs:0.4,280.29568113606)
--(axis cs:0.45,284.870286467771)
--(axis cs:0.5,288.630133237622)
--(axis cs:0.5,292.44743845506)
--(axis cs:0.5,292.44743845506)
--(axis cs:0.45,288.625971512774)
--(axis cs:0.4,283.893516740645)
--(axis cs:0.3,273.756798002062)
--(axis cs:0.25,266.981444548493)
--(axis cs:0.2,257.737544360653)
--(axis cs:0.15,245.94946901503)
--(axis cs:0.1,229.305969529462)
--(axis cs:0.05,206.839962115874)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.05,211.398506864146)
--(axis cs:0.05,208.257524193414)
--(axis cs:0.1,244.393784581999)
--(axis cs:0.15,273.416877637982)
--(axis cs:0.2,295.367311105704)
--(axis cs:0.25,314.638952670772)
--(axis cs:0.3,329.476920680739)
--(axis cs:0.35,342.036254911619)
--(axis cs:0.4,352.872299372179)
--(axis cs:0.45,360.21701469178)
--(axis cs:0.5,366.708135921581)
--(axis cs:0.5,371.935963393095)
--(axis cs:0.5,371.935963393095)
--(axis cs:0.45,365.292686795572)
--(axis cs:0.4,357.875156994827)
--(axis cs:0.35,347.212164613396)
--(axis cs:0.3,334.470676598871)
--(axis cs:0.25,319.877501551849)
--(axis cs:0.2,300.329408649559)
--(axis cs:0.15,277.800846242946)
--(axis cs:0.1,248.330228776084)
--(axis cs:0.05,211.398506864146)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0.05,211.331428426847)
--(axis cs:0.05,207.853296920369)
--(axis cs:0.1,243.914674046128)
--(axis cs:0.15,272.407754977421)
--(axis cs:0.25,315.33133168866)
--(axis cs:0.3,327.699751793559)
--(axis cs:0.35,340.826908950953)
--(axis cs:0.4,351.041328988551)
--(axis cs:0.45,359.394446550285)
--(axis cs:0.5,365.528370294591)
--(axis cs:0.5,370.605366810864)
--(axis cs:0.5,370.605366810864)
--(axis cs:0.45,364.884125758011)
--(axis cs:0.4,356.229312678191)
--(axis cs:0.35,345.880399747518)
--(axis cs:0.3,332.858130384661)
--(axis cs:0.25,320.524562764193)
--(axis cs:0.15,277.171233085143)
--(axis cs:0.1,248.330655996562)
--(axis cs:0.05,211.331428426847)
--cycle;


\addplot [thick, color0, mark=triangle*, mark size=4.5, mark options={solid,draw=white}]
table {%
0.05 205.786423125987
0.1 229.628023469691
0.15 247.4792389409
0.2 259.755934475671
0.25 269.781700577586
0.3 277.513192663626
0.35 284.21231181512
0.4 289.244587601619
0.45 293.961013881461
0.5 298.83655659159
};
\addlegendentry{T = 2}
\addplot [thick, color1, mark=square*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 204.634144172511
0.1 227.351467027897
0.15 243.497847288918
0.2 254.403207203282
0.25 264.636363138422
0.3 270.953115928902
0.35 277.394634510533
0.4 282.364287792028
0.45 285.450395254201
0.5 289.596878693394
};
\addlegendentry{T = 5}
\addplot [thick, color2, mark=diamond*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 205.729951771582
0.1 227.762587387563
0.15 244.274570403277
0.2 256.036743198754
0.25 265.066077131657
0.3 271.95514590733
0.4 282.117014305639
0.45 286.723434698226
0.5 290.581747419752
};
\addlegendentry{T = 20}
\addplot [thick, color3, mark=*, mark size=3.5, mark options={solid,draw=white}]
table {%
0.05 209.813776193957
0.1 246.288923222934
0.15 275.567110509984
0.2 297.849908132115
0.25 317.07569525282
0.3 332.022168313051
0.35 344.597383930491
0.4 355.303786067385
0.45 362.694201197415
0.5 369.318225963784
};
\addlegendentry{keep}
\addplot [thick, color4, mark=pentagon*, mark size=2.5, mark options={solid,draw=white}]
table {%
0.05 209.631181024281
0.1 246.140144165191
0.15 274.76574124266
0.25 317.912663446884
0.3 330.090561769146
0.35 343.322188724615
0.4 353.739635734991
0.45 362.141574814903
0.5 368.173671791508
};
\addlegendentry{migrate}
\end{axis}

\end{tikzpicture}

